Can a calibration metric be both testable and actionable?

Forecast probabilities often serve as critical inputs for binary decision making. In such settings, calibration$\unicode{x2014}$ensuring forecasted probabilities match empirical frequencies$\unicode{x2014}$is essential. Although the common notion of Expected Calibration Error (ECE) provides actionable insights for decision making, it is not testable: it cannot be empirically estimated in many practical cases. Conversely, the recently proposed Distance from Calibration (dCE) is testable, but it is not actionable since it lacks decision-theoretic guarantees needed for high-stakes applications. To resolve this question, we consider Cutoff Calibration Error, a calibration measure that bridges this gap by assessing calibration over intervals of forecasted probabilities. We show that Cutoff Calibration Error is both testable and actionable, and we examine its implications for popular post-hoc calibration methods, such as isotonic regression and Platt scaling.

==> bubble_comparison.tex <==
\begin{tikzpicture}

% Nodes
\node (ECE) at (4, 0) [draw, circle, minimum size=3.5em, inner sep=0] {ECE};
\node (iCE) at (2, 0) [draw, circle, minimum size=3.5em, inner sep=0] {Cutoff};
\node (dCE) at (0, 0) [draw, circle, minimum size=3.5em, inner sep=0] {dCE};

% Braces and text
\draw [decorate,decoration={brace,amplitude=15pt,mirror,raise=1pt},yshift=0pt]
(-0.7,-0.5) -- (2.7,-0.5) node [black,midway,yshift=-20pt] 
{\footnotesize \emph{Testable}: can estimate with data};

\draw [decorate,decoration={brace,amplitude=15pt,raise=1pt},yshift=0pt]
(1.3,0.5) -- (4.7,0.5) node [black,midway,yshift=20pt] 
{\footnotesize \emph{Actionable}: decision-theoretic guarantees};

\end{tikzpicture}

==> table_comparison.tex <==
\begin{tikzpicture}[
    >=stealth,
    every node/.style={font=\small},
    node distance=3cm
]

\tikzset{
  doubleimplies/.style={
    double,
    double distance=1.5pt,     % Controls spacing between the two lines
    line width=0.8pt,          % Controls overall line thickness
    -{Implies},
    shorten >=2pt,
    shorten <=2pt
  }
}

\tikzset{
  doubleequiv/.style={
    double,
    double distance=1.5pt,     % space between the two lines
    line width=0.8pt,          % thickness of the lines
    <->,                       % draw arrow tips on both ends
    >=Implies,  % style of the arrow tips
    shorten >=2pt,            % adjust so tips don’t collide
    shorten <=2pt
  }
}

% Top-left label
\node[align=left] at (-5,2.) {\bfseries Weighted calibration \\
\bfseries w.r.t. a function class};

% Three “function classes” at the top
\node[align=center] (Lipsch) at (-1.9,2.)      {Lipschitz\\ functions};
\node[align=center] (BddVar) at (2.5,2.)      {Bounded-variation\\ functions};
\node[align=center] (AllMeas) at (6.5,2.)     {All bounded \\ functions};

% Subset “arrows” (just text or small lines) between them
\node at (0.1,2.)  {\Large $\subseteq$};
\node at (4.9,2.)  {\Large $\subseteq$};

% Left-side labels
\node[align=left] at (-5.5,0) {\bfseries Definition \\ \bfseries of calibration};

% Middle row: JCE -- Cal -- ECE
\node[align=center] (dCE) at (-1.9,0)  {dCE\\
\citep{blasiok2023unifying}};
\node[align=center] (Cal) at (2.5,0)  {\calstar \\(Our focus)};
\node[align=center] (ECE) at (6.5,0)  {ECE\\ \citep{dawid1982well}};

% Dotted arrows from the function classes down to JCE, Cal, ECE
\draw[doubleequiv] (Lipsch) -- (dCE);


\draw[doubleequiv] (BddVar) -- (Cal);


\draw[doubleequiv] (AllMeas) -- (ECE);


\draw[doubleimplies] (ECE) -- (Cal);

\draw[doubleimplies] (Cal) -- (dCE);

\draw[doubleimplies, dashed]
    (dCE) 
      to[out=-20, in=-160]
    (ECE);

% Optional “if assume finite support” arrow or label
\node[draw, dashed, align=center, fill=white] at (2.5,-1.3) {assuming\\ finite support};




% \node[align=left] at (-3.2,-1.45) {\bfseries References};

% \node (dCERef) at (0,-1.5)  {\citet{blasiok2023unifying}};

% \node (calRef) at (4,-1.5)  {Our work};

% \node (ECERef) at (8,-1.5)  {\citet{dawid1982well}};


\end{tikzpicture}
